Superfluid Gap in Neutron Matter from a Microscopic Effective Interaction

Correlated Basis Function (CBF) perturbation theory and the formalism of cluster expansions have been recently employed to obtain an effective interaction from a nuclear Hamiltonian strongly constrained by phenomenology. We report the results of a study of the superfluid gap in pure neutron matter, associated with the formation of Cooper pairs in the $^1S_0$ channel. The calculations have been carried out using an improved version of the CBF effective interaction, in which three-nucleon forces are taken into account using a microscopic model. Our results show that a non-vanishing superfluid gap develops at densities in the range $2 \times 10^{-4} \lesssim \rho/\rho_0 \lesssim 0.1 $, where $\rho_0 = 2.8 \times 10^{14}$ g cm$^{-3}$ is the equilibrium density of isospin-symmetric nuclear matter, corresponding mainly to the neutron star inner crust.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

